OLMo-Detect: A Multi-Stage, Confounder-Controlled Benchmark for Membership Inference on Large Language Models

Membership inference on large language models (LLMs) aims to determine whether a given text sample was included in an LLM's training data, without access to its training corpus. Despite recent progress, existing benchmarks suffer from three limitations: limited coverage of training stages, insufficient distributional alignment between members and non-members, and lack of rigorous filtering of non-members against the training corpus. To address these limitations, we propose OLMo-Detect, a multi-stage, confounder-controlled benchmark built upon the fully open OLMo 2 pipeline. OLMo-Detect spans pre-training, mid-training, and post-training, explicitly aligns members and non-members on three key axes, and rigorously filters non-members via infini-gram. To assess robustness to distribution shifts, we further introduce OLMo-Detect (Shifted), a variant where members are misaligned with non-members. We evaluate 15 unsupervised and 3 supervised membership inference attacks (MIAs) across the OLMo 2 family, finding that: (i) overall performance is limited: the best unsupervised and supervised MIAs both reach an AUC of only 0.68, and supervised MIAs degrade under cross-domain evaluation; (ii) MIA performance peaks at mid-training and is lower at pre-training and post-training, a pattern driven by data type rather than a stage effect: curated math data is far more detectable than other types; (iii) overall scores improve from 1B to 13B but plateau at 32B; and (iv) no unsupervised MIA is robust to distribution shifts, with AUCs shifting by up to 0.42. Finally, we find that our findings on OLMo 2 generalize to OLMo 3 and non-OLMo models.

==> (inline-0) <==
\begin{tabular}{@{}c l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Subset} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{40}{*}{Pre-training}
& \multirow{7}{*}{DCLM-Baseline}
&
& \multirow{3}{*}{NM}
& Dev & 16 & 21{,}745 & FastText: 0.01808 $\pm$ 0.00004 & 2018-01-18 $\pm$ 930.40d & \multirow{7}{*}{0.08} \\
& & & & Test & 134 & 195{,}372 & FastText: 0.01809 $\pm$ 0.00008 & 2018-01-19 $\pm$ 930.19d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{150} & \textbf{217{,}117} & FastText: 0.01809 $\pm$ 0.00007 & 2018-01-19 $\pm$ 930.21d & \\ \cmidrule(l){4-9}
& & &\multirow{3}{*}{M}
& Dev & 16 & 21{,}745 & FastText: 0.13136 $\pm$ 0.19309 & 2017-02-21 $\pm$ 1204.63d & \\
& & & & Test & 134 & 195{,}550 & FastText: 0.13128 $\pm$ 0.18152 & 2017-02-21 $\pm$ 1208.34d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{150} & \textbf{217{,}295} & FastText: 0.13129 $\pm$ 0.18279 & 2017-02-21 $\pm$ 1207.94d & \\ \cmidrule(l){2-10}
& \multirow{7}{*}{peS2o}
&
& \multirow{3}{*}{NM}
& Dev & 27 & 21{,}793 & --- & 2022-12-12 $\pm$ 10.45d & \multirow{7}{*}{0.13} \\
& & & & Test & 241 & 195{,}188 & --- & 2022-12-14 $\pm$ 11.29d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{268} & \textbf{216{,}981} & --- & 2022-12-14 $\pm$ 11.22d & \\ \cmidrule(l){4-9}
& & &\multirow{3}{*}{M}
& Dev & 27 & 21{,}409 & --- & 2014-02-03 $\pm$ 2656.90d & \\
& & & & Test & 241 & 195{,}630 & --- & 2014-02-03 $\pm$ 2657.15d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{268} & \textbf{217{,}039} & --- & 2014-02-03 $\pm$ 2657.12d & \\ \cmidrule(l){2-10}
& \multirow{7}{*}{OpenWebMath}
&
& \multirow{3}{*}{NM}
& Dev & 15 & 21{,}761 & --- & 2019-10-13 $\pm$ 850.83d & \multirow{7}{*}{0.32} \\
& & & & Test & 136 & 195{,}422 & --- & 2019-10-13 $\pm$ 852.94d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{151} & \textbf{217{,}183} & --- & 2019-10-13 $\pm$ 852.73d & \\ \cmidrule(l){4-9}
& & &\multirow{3}{*}{M}
& Dev & 15 & 21{,}820 & --- & 2011-10-01 $\pm$ 2943.32d & \\
& & & & Test & 136 & 195{,}559 & --- & 2011-10-02 $\pm$ 2935.43d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{151} & \textbf{217{,}379} & --- & 2011-10-01 $\pm$ 2936.22d & \\ \cmidrule(l){2-10}
& \multirow{17}{*}{StarCoder}
& \multirow{17}{*}{\makecell[l]{Python,\\Java}}
& \multirow{5}{*}{NM}
& Dev & 16 & 21{,}536
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 36.19 & $\pm$ 67.09 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.01 \\
      Top-2 Freq:   & 0.37 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \multirow{17}{*}{0.36} \\
& & & & Test & 140 & 195{,}620
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 35.59 & $\pm$ 66.61 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.02 \\
      Top-2 Freq:   & 0.38 & $\pm$ 0.05
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{156} & \textbf{217{,}156}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 35.65 & $\pm$ 66.66 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.02 \\
      Top-2 Freq:   & 0.38 & $\pm$ 0.05
    \end{tabular}
  & ---
  & \\ \cmidrule(l){4-9}
& & &\multirow{5}{*}{M}
& Dev & 16 & 21{,}684
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 10.69 & $\pm$ 17.33 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.03
    \end{tabular}
  & ---
  & \\
& & & & Test & 140 & 195{,}600
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 10.78 & $\pm$ 18.00 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{156} & \textbf{217{,}284}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 10.77 & $\pm$ 17.94 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Subset} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{12}{*}{Mid-training}
& \multirow{12}{*}{Stack Exchange}
& \multirow{12}{*}{\makecell[l]{Stack Overflow,\\Math Stack Exchange}}
& \multirow{4}{*}{NM}
& Dev & 43 & 21{,}760 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.47 & $\pm$ 2.20 \\
      Answer Vote:   & 5.12 & $\pm$ 1.94
    \end{tabular} & 2015-03-27 $\pm$ 1378.74d & \multirow{12}{*}{0.08} \\
& & & & Test & 387 & 195{,}448 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.45 & $\pm$ 2.19 \\
      Answer Vote:   & 5.12 & $\pm$ 2.00
    \end{tabular} & 2015-03-31 $\pm$ 1378.12d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{430} & \textbf{217{,}208} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.45 & $\pm$ 2.19 \\
      Answer Vote:   & 5.12 & $\pm$ 1.99
    \end{tabular} & 2015-03-31 $\pm$ 1378.18d & \\ \cmidrule(l){4-9}
& & &\multirow{4}{*}{M}
& Dev & 43 & 21{,}750 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.16 & $\pm$ 6.92 \\
      Answer Vote:   & 10.02 & $\pm$ 6.41
    \end{tabular} & 2013-06-05 $\pm$ 1206.73d & \\
& & & & Test & 387 & 195{,}459 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.12 & $\pm$ 7.10 \\
      Answer Vote:   & 10.02 & $\pm$ 6.37
    \end{tabular} & 2013-05-31 $\pm$ 1214.10d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{430} & \textbf{217{,}209} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.12 & $\pm$ 7.08 \\
      Answer Vote:   & 10.02 & $\pm$ 6.37
    \end{tabular} & 2013-05-31 $\pm$ 1213.37d & \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Subset} & \textbf{Model} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{44}{*}{Post-training}
% --- SFT ---
& \multirow{14.5}{*}{SFT}
& \multirow{14.5}{*}{\makecell[l]{WildChat,\\Aya}}
& \multirow{7}{*}{1B, 32B}
& \multirow{4}{*}{NM}
& Dev   & 21    & 21,697   & --- & --- & \multirow{7}{*}{0.34} \\
& & & & & Test  & 204   & 195,360  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{225} & \textbf{217,057} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 21    & 21,727   & --- & --- &  \\
& & & & & Test  & 204   & 195,511  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{225} & \textbf{217,238} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{7B, 13B}
& \multirow{4}{*}{NM}
& Dev   & 16    & 21,959   & --- & --- & \multirow{7}{*}{0.34} \\
& & & & & Test  & 148   & 195,165  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{164} & \textbf{217,124} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 16    & 21,736   & --- & --- &  \\
& & & & & Test  & 148   & 195,437  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{164} & \textbf{217,173} & & & \\ \cmidrule(l){2-11}
% --- DPO ---
& \multirow{30}{*}{DPO}
& \multirow{30}{*}{UF-WildChat}
& \multirow{7}{*}{1B}
& \multirow{3}{*}{NM}
& Dev   & 11    & 21,705   & --- & --- & \multirow{7}{*}{0.32} \\
& & & & & Test  & 102   & 195,340  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{113} & \textbf{217,045} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 11    & 21,554   & --- & --- &  \\
& & & & & Test  & 102   & 195,600  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{113} & \textbf{217,154} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{7B}
& \multirow{3}{*}{NM}
& Dev   & 10    & 21,704   & --- & --- & \multirow{7}{*}{0.28} \\
& & & & & Test  & 100   & 195,163  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{216,867} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 10    & 21,680   & --- & --- &  \\
& & & & & Test  & 100   & 195,345  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{217,025} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{13B}
& \multirow{3}{*}{NM}
& Dev   & 10    & 21,730   & --- & --- & \multirow{7}{*}{0.31} \\
& & & & & Test  & 100   & 195,321  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{217,051} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 10    & 21,720   & --- & --- &  \\
& & & & & Test  & 100   & 195,606  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{217,326} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{32B}
& \multirow{3}{*}{NM}
& Dev   & 10    & 21,838   & --- & --- & \multirow{7}{*}{0.40} \\
& & & & & Test  & 100   & 195,333  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{217,171} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev   & 10    & 21,849   & --- & --- &  \\
& & & & & Test  & 100   & 195,320  & --- & --- &  \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{110} & \textbf{217,169} & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Subset} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{37}{*}{Pre-training}
& \multirow{37}{*}{StarCoder}
& \multirow{17}{*}{Python}
& \multirow{5}{*}{NM}
& Dev & 10 & 19{,}364
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 29.50 & $\pm$ 61.41 \\
      Top-1 Freq:   & 0.31 & $\pm$ 0.01 \\
      Top-2 Freq:   & 0.36 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \multirow{17}{*}{0.37} \\
& & & & Test & 90 & 175{,}594
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 28.53 & $\pm$ 59.41 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.02 \\
      Top-2 Freq:   & 0.38 & $\pm$ 0.06
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{100} & \textbf{194{,}958}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 28.63 & $\pm$ 59.62 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.02 \\
      Top-2 Freq:   & 0.37 & $\pm$ 0.05
    \end{tabular}
  & ---
  & \\ \cmidrule(l){4-9}
& & &\multirow{5}{*}{M}
& Dev & 10 & 19{,}295
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 8.60 & $\pm$ 17.62 \\
      Top-1 Freq:   & 0.08 & $\pm$ 0.02 \\
      Top-2 Freq:   & 0.14 & $\pm$ 0.03
    \end{tabular}
  & ---
  & \\
& & & & Test & 90 & 175{,}746
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 9.02 & $\pm$ 18.29 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{100} & \textbf{195{,}041}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 8.98 & $\pm$ 18.23 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\ \cmidrule(l){3-10}
& & \multirow{17}{*}{Java}
& \multirow{5}{*}{NM}
& Dev & 6 & 2{,}172
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 47.33 & $\pm$ 74.29 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.01 \\
      Top-2 Freq:   & 0.38 & $\pm$ 0.03
    \end{tabular}
  & ---
  & \multirow{17}{*}{0.48} \\
& & & & Test & 50 & 20{,}026
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 48.28 & $\pm$ 76.28 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.01 \\
      Top-2 Freq:   & 0.39 & $\pm$ 0.03
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{56} & \textbf{22{,}198}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 48.18 & $\pm$ 76.07 \\
      Top-1 Freq:   & 0.30 & $\pm$ 0.01 \\
      Top-2 Freq:   & 0.39 & $\pm$ 0.03
    \end{tabular}
  & ---
  & \\ \cmidrule(l){4-9}
& & &\multirow{5}{*}{M}
& Dev & 6 & 2{,}389
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 14.17 & $\pm$ 16.25 \\
      Top-1 Freq:   & 0.11 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.17 & $\pm$ 0.02
    \end{tabular}
  & ---
  & \\
& & & & Test & 50 & 19{,}854
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 13.94 & $\pm$ 17.02 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{56} & \textbf{22{,}243}
  & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      GitHub Stars: & 13.96 & $\pm$ 16.94 \\
      Top-1 Freq:   & 0.09 & $\pm$ 0.03 \\
      Top-2 Freq:   & 0.15 & $\pm$ 0.04
    \end{tabular}
  & ---
  & \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Subset} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{26}{*}{Mid-training}
& \multirow{26}{*}{Stack Exchange}
& \multirow{12}{*}{Stack Overflow} & \multirow{6}{*}{NM} & Dev & 37 & 18{,}489 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.49 & $\pm$ 2.26 \\
      Answer Vote:   & 5.14 & $\pm$ 2.04
    \end{tabular} & 2015-02-06 $\pm$ 1381.39d & \multirow{12}{*}{0.09} \\
& & & & Test & 331 & 165{,}394 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.48 & $\pm$ 2.24 \\
      Answer Vote:   & 5.14 & $\pm$ 2.05
    \end{tabular} & 2015-02-05 $\pm$ 1379.01d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{368} & \textbf{183{,}883} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.48 & $\pm$ 2.25 \\
      Answer Vote:   & 5.14 & $\pm$ 2.05
    \end{tabular} & 2015-02-06 $\pm$ 1379.25d & \\ \cmidrule(l){4-9}
& & & \multirow{6}{*}{M} & Dev & 37 & 18{,}488 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.00 & $\pm$ 6.70 \\
      Answer Vote:   & 10.00 & $\pm$ 6.58
    \end{tabular} & 2013-07-30 $\pm$ 1269.85d & \\
& & & & Test & 331 & 165{,}394 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.00 & $\pm$ 6.98 \\
      Answer Vote:   & 10.00 & $\pm$ 6.55
    \end{tabular} & 2013-07-25 $\pm$ 1281.27d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{368} & \textbf{183{,}882} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.00 & $\pm$ 6.95 \\
      Answer Vote:   & 10.00 & $\pm$ 6.55
    \end{tabular} & 2013-07-26 $\pm$ 1280.13d & \\ \cmidrule(l){3-9}
& & \multirow{12}{*}{Math Stack Exchange} & \multirow{6}{*}{NM} & Dev & 6 & 3{,}271 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.33 & $\pm$ 1.80 \\
      Answer Vote:   & 5.00 & $\pm$ 1.15
    \end{tabular} & 2016-01-22 $\pm$ 1323.12d & \multirow{12}{*}{0.14} \\
& & & & Test & 56 & 30{,}054 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.25 & $\pm$ 1.81 \\
      Answer Vote:   & 4.98 & $\pm$ 1.64
    \end{tabular} & 2016-02-12 $\pm$ 1329.29d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{62} & \textbf{33{,}325} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 3.26 & $\pm$ 1.80 \\
      Answer Vote:   & 4.98 & $\pm$ 1.60
    \end{tabular} & 2016-02-10 $\pm$ 1328.71d & \\ \cmidrule(l){4-9}
& & & \multirow{6}{*}{M} & Dev & 6 & 3{,}262 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 9.17 & $\pm$ 8.07 \\
      Answer Vote:   & 10.17 & $\pm$ 5.21
    \end{tabular} & 2012-06-28 $\pm$ 596.92d & \\
& & & & Test & 56 & 30{,}065 & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.84 & $\pm$ 7.73 \\
      Answer Vote:   & 10.12 & $\pm$ 5.19
    \end{tabular} & 2012-07-05 $\pm$ 596.75d & \\ \cmidrule(l){5-9}
& & & & \textbf{Total} & \textbf{62} & \textbf{33{,}327} & \begin{tabular}[c]{@{}l@{\hspace{6pt}}r@{\hspace{3pt}}l@{}}
      Question Vote: & 8.87 & $\pm$ 7.76 \\
      Answer Vote:   & 10.13 & $\pm$ 5.19
    \end{tabular} & 2012-07-04 $\pm$ 596.77d & \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l l l l r r l l l@{}}
\toprule
\textbf{Stage} & \textbf{Domain} & \textbf{Model} & \textbf{Subset} & \textbf{Split} & \textbf{Partition} & \textbf{Samples} & \textbf{Tokens} & \textbf{Quality} & \textbf{Temporal} & \textbf{Lexical} \\ \midrule
\multirow{30.5}{*}{Post-training}
& \multirow{30.5}{*}{SFT}
& \multirow{15}{*}{1B, 32B}
& \multirow{7}{*}{Wildchat}
& \multirow{3}{*}{NM}
& Dev & 7 & 16,404 & --- & --- & \multirow{7}{*}{0.43} \\
& & & & & Test & 64 & 148,039 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{71} & \textbf{164,443} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev & 7 & 16,388 & --- & --- & \\
& & & & & Test & 64 & 148,120 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{71} & \textbf{164,508} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{Aya}
& \multirow{3}{*}{NM}
& Dev & 14 & 5,293 & --- & --- & \multirow{7}{*}{0.39} \\
& & & & & Test & 140 & 47,321 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{154} & \textbf{52,614} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev & 14 & 5,339 & --- & --- & \\
& & & & & Test & 140 & 47,391 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{154} & \textbf{52,730} & & & \\ \cmidrule(l){3-11}
& & \multirow{15}{*}{7B, 13B}
& \multirow{7}{*}{Wildchat}
& \multirow{3}{*}{NM}
& Dev & 7 & 16,715 & --- & --- & \multirow{7}{*}{0.41} \\
& & & & & Test & 66 & 148,305 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{73} & \textbf{165,020} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev & 7 & 16,492 & --- & --- & \\
& & & & & Test & 66 & 148,578 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{73} & \textbf{165,070} & & & \\ \cmidrule(l){4-11}
& & & \multirow{7}{*}{Aya}
& \multirow{3}{*}{NM}
& Dev & 9 & 5,244 & --- & --- & \multirow{7}{*}{0.43} \\
& & & & & Test & 82 & 46,860 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{91} & \textbf{52,104} & & & \\ \cmidrule(l){5-10}
& & & & \multirow{3}{*}{M}
& Dev & 9 & 5,244 & --- & --- & \\
& & & & & Test & 82 & 46,859 & --- & --- & \\ \cmidrule(l){6-10}
& & & & & \textbf{Total} & \textbf{91} & \textbf{52,103} & & & \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.60 & 0.59 & 0.60 & 0.57 & 0.46 & 0.57 & 0.61 & 0.46 & 0.52 & 0.60 & \textbf{0.64} & 0.54 & 0.50 & 0.50 & 0.55 \\
\textbf{7B} & 0.64 & 0.64 & 0.62 & 0.61 & 0.53 & 0.64 & 0.65 & 0.50 & 0.54 & \textbf{0.65} & 0.61 & 0.49 & 0.43 & 0.49 & 0.57 \\
\textbf{13B} & 0.65 & 0.65 & 0.63 & 0.63 & 0.52 & 0.64 & \textbf{0.68} & 0.62 & 0.53 & 0.66 & 0.62 & 0.47 & 0.47 & 0.51 & 0.59 \\
\textbf{32B} & 0.66 & 0.67 & 0.66 & 0.64 & 0.61 & 0.65 & \textbf{0.69} & 0.53 & 0.50 & 0.64 & 0.61 & 0.47 & 0.64 & 0.51 & 0.61 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.64 & 0.64 & 0.63 & 0.61 & 0.53 & 0.62 & \textbf{0.66} & 0.53 & 0.52 & 0.64 & 0.62 & 0.49 & 0.51 & 0.50 & 0.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.47 & 0.49 & 0.48 & 0.50 & 0.51 & 0.52 & 0.48 & 0.51 & \textbf{0.63} & 0.50 & 0.49 & 0.44 & 0.49 & 0.50 & 0.50 \\
\textbf{7B} & 0.47 & 0.49 & 0.48 & 0.48 & 0.49 & 0.51 & 0.47 & 0.55 & \textbf{0.70} & 0.47 & 0.51 & 0.52 & 0.52 & 0.50 & 0.51 \\
\textbf{13B} & 0.48 & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.51 & 0.51 & \textbf{0.70} & 0.47 & 0.51 & 0.51 & 0.54 & 0.50 & 0.52 \\
\textbf{32B} & 0.49 & 0.51 & 0.50 & 0.51 & 0.48 & 0.52 & 0.51 & 0.52 & \textbf{0.71} & 0.47 & 0.53 & 0.44 & 0.64 & 0.49 & 0.52 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.48 & 0.50 & 0.49 & 0.50 & 0.50 & 0.51 & 0.49 & 0.52 & \textbf{0.69} & 0.48 & 0.51 & 0.48 & 0.55 & 0.50 & 0.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.58 & 0.65 & 0.60 & 0.60 & 0.49 & 0.65 & \textbf{0.69} & 0.60 & 0.53 & 0.55 & 0.53 & 0.43 & 0.59 & 0.52 & 0.57 \\
\textbf{7B} & 0.60 & 0.65 & 0.62 & 0.61 & 0.50 & 0.67 & \textbf{0.68} & 0.60 & 0.53 & 0.54 & 0.53 & 0.55 & 0.46 & 0.54 & 0.58 \\
\textbf{13B} & 0.60 & 0.64 & 0.59 & 0.60 & 0.50 & 0.68 & \textbf{0.70} & 0.60 & 0.52 & 0.60 & 0.52 & 0.45 & 0.54 & 0.56 & 0.58 \\
\textbf{32B} & 0.60 & 0.63 & 0.58 & 0.62 & 0.48 & 0.69 & \textbf{0.70} & 0.56 & 0.64 & 0.61 & 0.52 & 0.58 & 0.45 & 0.54 & 0.59 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.59 & 0.64 & 0.60 & 0.61 & 0.49 & 0.67 & \textbf{0.69} & 0.59 & 0.56 & 0.58 & 0.53 & 0.50 & 0.51 & 0.54 & 0.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.51 & 0.56 & 0.61 & 0.55 & 0.48 & \textbf{0.61} & 0.54 & 0.44 & 0.54 & 0.56 & 0.54 & 0.47 & 0.52 & 0.51 & 0.53 \\
\textbf{7B} & 0.51 & 0.57 & \textbf{0.59} & 0.55 & 0.50 & 0.57 & 0.56 & 0.49 & 0.53 & 0.46 & 0.52 & 0.42 & 0.24 & 0.48 & 0.50 \\
\textbf{13B} & 0.52 & 0.58 & 0.61 & 0.56 & 0.53 & \textbf{0.63} & 0.58 & 0.48 & 0.52 & 0.45 & 0.55 & 0.44 & 0.42 & 0.49 & 0.53 \\
\textbf{32B} & 0.57 & 0.64 & 0.59 & 0.60 & 0.59 & \textbf{0.65} & 0.60 & 0.44 & 0.60 & 0.43 & 0.55 & 0.43 & 0.51 & 0.48 & 0.55 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.53 & 0.59 & 0.60 & 0.56 & 0.52 & \textbf{0.61} & 0.57 & 0.46 & 0.55 & 0.47 & 0.54 & 0.44 & 0.42 & 0.49 & 0.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.73 & 0.76 & 0.72 & \textbf{0.76} & 0.57 & 0.69 & 0.72 & 0.32 & 0.50 & 0.75 & 0.64 & 0.49 & 0.46 & 0.52 & 0.62 \\
\textbf{7B} & 0.85 & 0.89 & 0.83 & 0.86 & 0.52 & \textbf{0.91} & 0.83 & 0.05 & 0.51 & 0.88 & 0.72 & 0.50 & 0.51 & 0.55 & 0.67 \\
\textbf{13B} & 0.98 & \textbf{0.99} & 0.93 & 0.99 & 0.58 & 0.99 & 0.96 & 0.01 & 0.48 & 0.99 & 0.89 & 0.48 & 0.53 & 0.68 & 0.75 \\
\textbf{32B} & 0.98 & 0.99 & 0.93 & 0.97 & 0.51 & 0.98 & 0.92 & 0.02 & 0.50 & \textbf{0.99} & 0.91 & 0.55 & 0.51 & 0.74 & 0.75 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.89 & \textbf{0.91} & 0.85 & 0.89 & 0.55 & 0.89 & 0.86 & 0.10 & 0.50 & 0.90 & 0.79 & 0.51 & 0.50 & 0.62 & 0.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.55 & \textbf{0.59} & 0.50 & 0.54 & 0.49 & 0.53 & 0.59 & 0.54 & 0.56 & 0.58 & 0.55 & 0.54 & 0.54 & 0.51 & 0.54 \\
\textbf{7B} & 0.58 & \textbf{0.64} & 0.55 & 0.60 & 0.56 & 0.61 & 0.63 & 0.53 & 0.57 & 0.59 & 0.56 & 0.45 & 0.40 & 0.53 & 0.56 \\
\textbf{13B} & 0.60 & \textbf{0.67} & 0.56 & 0.62 & 0.61 & 0.67 & 0.66 & 0.66 & 0.65 & 0.61 & 0.58 & 0.49 & 0.64 & 0.52 & 0.61 \\
\textbf{32B} & 0.63 & 0.70 & 0.53 & 0.65 & 0.61 & 0.68 & 0.69 & \textbf{0.73} & 0.69 & 0.64 & 0.60 & 0.54 & 0.64 & 0.50 & 0.63 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.59 & \textbf{0.65} & 0.53 & 0.60 & 0.57 & 0.62 & 0.64 & 0.61 & 0.62 & 0.61 & 0.57 & 0.51 & 0.55 & 0.51 & 0.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.62 & 0.64 & 0.49 & 0.63 & \textbf{0.73} & 0.56 & 0.51 & 0.61 & 0.57 & 0.49 & 0.54 & 0.48 & 0.51 & 0.51 & 0.56 \\
\textbf{7B} & 0.73 & 0.70 & 0.55 & 0.71 & \textbf{0.77} & 0.70 & 0.59 & 0.74 & 0.59 & 0.74 & 0.60 & 0.51 & 0.43 & 0.50 & 0.63 \\
\textbf{13B} & 0.65 & 0.61 & 0.50 & 0.64 & \textbf{0.70} & 0.60 & 0.55 & 0.65 & 0.55 & 0.57 & 0.51 & 0.54 & 0.44 & 0.51 & 0.57 \\
\textbf{32B} & 0.64 & 0.64 & 0.50 & 0.65 & \textbf{0.69} & 0.60 & 0.51 & 0.69 & 0.55 & 0.54 & 0.52 & 0.44 & 0.45 & 0.50 & 0.57 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.66 & 0.65 & 0.51 & 0.66 & \textbf{0.72} & 0.61 & 0.54 & 0.67 & 0.56 & 0.58 & 0.54 & 0.49 & 0.46 & 0.51 & 0.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\textbf{1B} & 0.44 & 0.55 & \textbf{0.64} & 0.44 & 0.45 & 0.47 & 0.62 & 0.54 & 0.60 & 0.59 & 0.54 & 0.53 & 0.45 & 0.53 & 0.43 & 0.52 \\
\textbf{7B} & 0.41 & 0.39 & 0.50 & 0.40 & 0.40 & 0.40 & 0.43 & 0.48 & 0.50 & \textbf{0.60} & 0.46 & 0.48 & 0.30 & 0.53 & 0.53 & 0.45 \\
\textbf{13B} & 0.38 & 0.47 & \textbf{0.64} & 0.38 & 0.45 & 0.39 & 0.53 & 0.59 & 0.49 & 0.57 & 0.49 & 0.45 & 0.50 & 0.53 & 0.43 & 0.49 \\
\textbf{32B} & 0.46 & 0.53 & 0.62 & 0.48 & 0.47 & 0.48 & 0.62 & \textbf{0.65} & 0.39 & 0.55 & 0.60 & 0.47 & 0.47 & 0.48 & 0.55 & 0.52 \\
\cmidrule(l){2-17}
\textbf{Model-Avg} & 0.42 & 0.48 & \textbf{0.60} & 0.43 & 0.44 & 0.43 & 0.55 & 0.57 & 0.49 & 0.58 & 0.52 & 0.48 & 0.43 & 0.52 & 0.48 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\textbf{1B} & 0.77 & 0.79 & 0.64 & \textbf{0.79} & 0.60 & 0.74 & 0.69 & 0.36 & 0.66 & 0.68 & 0.51 & 0.50 & 0.43 & 0.48 & 0.50 & 0.61 \\
\textbf{7B} & 0.89 & 0.88 & 0.80 & \textbf{0.90} & 0.69 & 0.87 & 0.77 & 0.25 & 0.73 & 0.82 & 0.60 & 0.53 & 0.48 & 0.48 & 0.48 & 0.68 \\
\textbf{13B} & 0.95 & 0.94 & 0.81 & \textbf{0.95} & 0.62 & 0.92 & 0.75 & 0.18 & 0.76 & 0.85 & 0.58 & 0.47 & 0.50 & 0.46 & 0.46 & 0.68 \\
\textbf{32B} & 0.94 & 0.91 & 0.90 & \textbf{0.94} & 0.72 & 0.92 & 0.77 & 0.28 & 0.47 & 0.89 & 0.60 & 0.47 & 0.50 & 0.49 & 0.41 & 0.68 \\
\cmidrule(l){2-17}
\textbf{Model-Avg} & 0.89 & 0.88 & 0.79 & \textbf{0.90} & 0.66 & 0.86 & 0.75 & 0.27 & 0.65 & 0.81 & 0.57 & 0.49 & 0.48 & 0.48 & 0.46 & 0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Python}} & 1B & 0.54 & 0.61 & 0.58 & 0.55 & 0.50 & 0.61 & \textbf{0.69} & 0.52 & 0.49 & 0.58 & 0.52 & 0.38 & 0.57 & 0.52 & 0.55 \\
 & 7B & 0.55 & 0.62 & 0.60 & 0.56 & 0.53 & 0.61 & \textbf{0.68} & 0.51 & 0.50 & 0.58 & 0.52 & 0.48 & 0.51 & 0.51 & 0.56 \\
 & 13B & 0.55 & 0.62 & 0.58 & 0.56 & 0.52 & 0.62 & \textbf{0.67} & 0.56 & 0.51 & 0.62 & 0.51 & 0.48 & 0.54 & 0.52 & 0.56 \\
 & 32B & 0.54 & 0.60 & 0.55 & 0.55 & 0.53 & 0.61 & \textbf{0.66} & 0.53 & 0.62 & 0.60 & 0.53 & 0.56 & 0.49 & 0.56 & 0.57 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.54 & 0.62 & 0.58 & 0.55 & 0.52 & 0.61 & \textbf{0.68} & 0.53 & 0.53 & 0.60 & 0.52 & 0.48 & 0.53 & 0.53 & 0.56 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{Java}} & 1B & 0.62 & 0.68 & 0.61 & 0.65 & 0.47 & 0.69 & \textbf{0.70} & 0.68 & 0.57 & 0.51 & 0.54 & 0.47 & 0.61 & 0.51 & 0.59 \\
 & 7B & 0.64 & 0.68 & 0.63 & 0.65 & 0.48 & \textbf{0.73} & 0.69 & 0.68 & 0.56 & 0.50 & 0.55 & 0.63 & 0.41 & 0.57 & 0.60 \\
 & 13B & 0.64 & 0.65 & 0.61 & 0.65 & 0.47 & \textbf{0.74} & 0.72 & 0.64 & 0.53 & 0.58 & 0.54 & 0.43 & 0.54 & 0.60 & 0.60 \\
 & 32B & 0.66 & 0.66 & 0.62 & 0.69 & 0.43 & \textbf{0.77} & 0.73 & 0.60 & 0.66 & 0.62 & 0.51 & 0.60 & 0.40 & 0.51 & 0.60 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.64 & 0.67 & 0.62 & 0.66 & 0.46 & \textbf{0.73} & 0.71 & 0.65 & 0.58 & 0.55 & 0.53 & 0.53 & 0.49 & 0.55 & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Math Stack Exchange}} & 1B & 0.55 & 0.60 & 0.49 & 0.54 & 0.49 & 0.55 & \textbf{0.62} & 0.57 & 0.58 & 0.60 & 0.57 & 0.60 & 0.59 & 0.52 & 0.56 \\
 & 7B & 0.57 & 0.63 & 0.53 & 0.58 & 0.55 & 0.59 & \textbf{0.67} & 0.51 & 0.62 & 0.61 & 0.57 & 0.41 & 0.36 & 0.54 & 0.55 \\
 & 13B & 0.60 & 0.67 & 0.55 & 0.62 & 0.62 & 0.68 & \textbf{0.71} & 0.63 & 0.69 & 0.64 & 0.60 & 0.45 & 0.63 & 0.51 & 0.61 \\
 & 32B & 0.62 & 0.71 & 0.51 & 0.65 & 0.61 & 0.70 & 0.71 & \textbf{0.79} & 0.74 & 0.66 & 0.61 & 0.57 & 0.59 & 0.50 & 0.64 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.59 & 0.65 & 0.52 & 0.60 & 0.57 & 0.63 & \textbf{0.68} & 0.63 & 0.66 & 0.63 & 0.59 & 0.51 & 0.54 & 0.52 & 0.59 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{Stack Overflow}} & 1B & 0.56 & \textbf{0.58} & 0.50 & 0.54 & 0.49 & 0.52 & 0.55 & 0.51 & 0.55 & 0.57 & 0.54 & 0.49 & 0.49 & 0.49 & 0.53 \\
 & 7B & 0.59 & \textbf{0.64} & 0.56 & 0.61 & 0.57 & 0.63 & 0.60 & 0.54 & 0.51 & 0.56 & 0.55 & 0.49 & 0.43 & 0.51 & 0.56 \\
 & 13B & 0.60 & 0.67 & 0.56 & 0.63 & 0.60 & 0.66 & 0.61 & \textbf{0.70} & 0.60 & 0.59 & 0.57 & 0.52 & 0.65 & 0.52 & 0.60 \\
 & 32B & 0.63 & \textbf{0.70} & 0.55 & 0.65 & 0.61 & 0.67 & 0.66 & 0.67 & 0.63 & 0.63 & 0.58 & 0.52 & 0.68 & 0.49 & 0.62 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.60 & \textbf{0.65} & 0.55 & 0.61 & 0.57 & 0.62 & 0.60 & 0.60 & 0.57 & 0.59 & 0.56 & 0.50 & 0.56 & 0.50 & 0.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Aya}} & 1B & 0.56 & 0.58 & 0.50 & 0.54 & \textbf{0.67} & 0.54 & 0.50 & 0.48 & 0.58 & 0.54 & 0.54 & 0.49 & 0.48 & 0.50 & 0.53 \\
 & 7B & \textbf{0.77} & 0.70 & 0.53 & 0.72 & 0.76 & 0.72 & 0.67 & 0.69 & 0.59 & 0.76 & 0.69 & 0.52 & 0.47 & 0.53 & 0.65 \\
 & 13B & \textbf{0.69} & 0.60 & 0.49 & 0.66 & 0.64 & 0.62 & 0.60 & 0.56 & 0.51 & 0.67 & 0.59 & 0.51 & 0.49 & 0.55 & 0.59 \\
 & 32B & 0.55 & 0.56 & 0.49 & 0.54 & 0.59 & 0.55 & 0.49 & \textbf{0.60} & 0.44 & 0.50 & 0.51 & 0.38 & 0.51 & 0.51 & 0.52 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.64 & 0.61 & 0.51 & 0.61 & \textbf{0.66} & 0.61 & 0.57 & 0.58 & 0.53 & 0.62 & 0.58 & 0.47 & 0.49 & 0.52 & 0.57 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{WildChat}} & 1B & 0.69 & 0.70 & 0.48 & 0.71 & \textbf{0.79} & 0.58 & 0.51 & 0.75 & 0.55 & 0.44 & 0.54 & 0.47 & 0.54 & 0.52 & 0.59 \\
 & 7B & 0.70 & 0.71 & 0.57 & 0.70 & \textbf{0.79} & 0.69 & 0.52 & 0.79 & 0.59 & 0.73 & 0.50 & 0.49 & 0.39 & 0.48 & 0.62 \\
 & 13B & 0.62 & 0.62 & 0.51 & 0.62 & \textbf{0.76} & 0.57 & 0.50 & 0.74 & 0.60 & 0.46 & 0.43 & 0.57 & 0.39 & 0.47 & 0.56 \\
 & 32B & 0.72 & 0.72 & 0.51 & 0.76 & \textbf{0.79} & 0.65 & 0.52 & 0.77 & 0.66 & 0.57 & 0.53 & 0.51 & 0.38 & 0.50 & 0.61 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.68 & 0.69 & 0.52 & 0.70 & \textbf{0.78} & 0.62 & 0.51 & 0.76 & 0.60 & 0.55 & 0.50 & 0.51 & 0.43 & 0.49 & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\multirow{5}{*}{\textbf{CoT-GSM8K}} & 1B & 0.85 & \textbf{0.89} & 0.73 & 0.88 & 0.62 & 0.80 & 0.78 & 0.21 & 0.80 & 0.75 & 0.49 & 0.51 & 0.42 & 0.51 & 0.47 & 0.65 \\
 & 7B & 0.98 & 0.99 & 0.87 & \textbf{0.99} & 0.78 & 0.98 & 0.89 & 0.10 & 0.97 & 0.98 & 0.62 & 0.51 & 0.50 & 0.53 & 0.50 & 0.75 \\
 & 13B & \textbf{1.00} & 1.00 & 0.90 & 1.00 & 0.64 & 0.99 & 0.78 & 0.01 & 1.00 & 0.98 & 0.56 & 0.48 & 0.41 & 0.49 & 0.39 & 0.71 \\
 & 32B & \textbf{1.00} & 1.00 & 0.95 & 1.00 & 0.79 & 1.00 & 0.87 & 0.04 & 0.50 & 0.99 & 0.61 & 0.49 & 0.51 & 0.50 & 0.35 & 0.71 \\
\cmidrule(l){2-18}
 & \textit{Model-Avg} & 0.96 & \textbf{0.97} & 0.86 & 0.97 & 0.71 & 0.94 & 0.83 & 0.09 & 0.82 & 0.93 & 0.57 & 0.50 & 0.46 & 0.51 & 0.43 & 0.70 \\
\cmidrule(l){1-18}
\multirow{5}{*}{\textbf{CoT-MATH}} & 1B & 0.70 & 0.68 & 0.54 & \textbf{0.71} & 0.58 & 0.69 & 0.60 & 0.51 & 0.52 & 0.61 & 0.52 & 0.50 & 0.43 & 0.46 & 0.53 & 0.57 \\
 & 7B & 0.80 & 0.77 & 0.74 & \textbf{0.81} & 0.61 & 0.75 & 0.66 & 0.41 & 0.49 & 0.66 & 0.58 & 0.54 & 0.46 & 0.43 & 0.46 & 0.61 \\
 & 13B & 0.90 & 0.87 & 0.72 & \textbf{0.91} & 0.60 & 0.86 & 0.73 & 0.36 & 0.51 & 0.71 & 0.60 & 0.46 & 0.58 & 0.44 & 0.52 & 0.65 \\
 & 32B & 0.87 & 0.82 & 0.86 & \textbf{0.88} & 0.65 & 0.85 & 0.68 & 0.52 & 0.43 & 0.79 & 0.58 & 0.44 & 0.50 & 0.48 & 0.47 & 0.65 \\
\cmidrule(l){2-18}
 & \textit{Model-Avg} & 0.82 & 0.79 & 0.72 & \textbf{0.83} & 0.61 & 0.79 & 0.67 & 0.45 & 0.49 & 0.69 & 0.57 & 0.49 & 0.49 & 0.45 & 0.50 & 0.62 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.09 & 0.06 & 0.14 & 0.13 & 0.01 & 0.12 & \textbf{0.16} & 0.03 & 0.06 & 0.13 & 0.09 & 0.04 & 0.03 & 0.06 & 0.08 \\
\textbf{7B} & 0.15 & 0.11 & 0.16 & 0.21 & 0.06 & 0.18 & 0.20 & 0.03 & 0.07 & \textbf{0.22} & 0.08 & 0.06 & 0.04 & 0.04 & 0.12 \\
\textbf{13B} & 0.16 & 0.13 & 0.14 & 0.20 & 0.05 & 0.15 & \textbf{0.26} & 0.06 & 0.08 & 0.23 & 0.10 & 0.04 & 0.03 & 0.06 & 0.12 \\
\textbf{32B} & 0.21 & 0.18 & 0.13 & 0.22 & 0.11 & 0.18 & \textbf{0.34} & 0.06 & 0.12 & 0.26 & 0.11 & 0.04 & 0.07 & 0.07 & 0.15 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.15 & 0.12 & 0.14 & 0.19 & 0.06 & 0.16 & \textbf{0.24} & 0.04 & 0.08 & 0.21 & 0.10 & 0.05 & 0.04 & 0.06 & 0.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.06 & 0.07 & 0.05 & 0.09 & 0.07 & 0.07 & 0.06 & 0.05 & \textbf{0.18} & 0.06 & 0.04 & 0.05 & 0.04 & 0.05 & 0.07 \\
\textbf{7B} & 0.07 & 0.07 & 0.06 & 0.07 & 0.07 & 0.07 & 0.07 & 0.05 & \textbf{0.47} & 0.09 & 0.05 & 0.03 & 0.10 & 0.05 & 0.09 \\
\textbf{13B} & 0.07 & 0.07 & 0.08 & 0.07 & 0.05 & 0.09 & 0.10 & 0.05 & \textbf{0.44} & 0.05 & 0.07 & 0.05 & 0.07 & 0.05 & 0.09 \\
\textbf{32B} & 0.08 & 0.09 & 0.08 & 0.10 & 0.08 & 0.10 & 0.09 & 0.07 & \textbf{0.48} & 0.05 & 0.06 & 0.05 & 0.11 & 0.04 & 0.10 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.07 & 0.07 & 0.07 & 0.08 & 0.07 & 0.08 & 0.08 & 0.05 & \textbf{0.39} & 0.06 & 0.05 & 0.05 & 0.08 & 0.05 & 0.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.08 & 0.17 & 0.07 & 0.08 & 0.13 & 0.16 & 0.17 & \textbf{0.17} & 0.09 & 0.11 & 0.05 & 0.01 & 0.16 & 0.07 & 0.11 \\
\textbf{7B} & 0.08 & \textbf{0.27} & 0.10 & 0.08 & 0.08 & 0.23 & 0.22 & 0.22 & 0.10 & 0.11 & 0.04 & 0.05 & 0.06 & 0.12 & 0.13 \\
\textbf{13B} & 0.09 & 0.24 & 0.08 & 0.09 & 0.07 & 0.20 & \textbf{0.27} & 0.09 & 0.11 & 0.10 & 0.07 & 0.03 & 0.01 & 0.07 & 0.11 \\
\textbf{32B} & 0.08 & 0.19 & 0.04 & 0.08 & 0.03 & 0.24 & \textbf{0.26} & 0.08 & 0.10 & 0.12 & 0.06 & 0.04 & 0.06 & 0.10 & 0.11 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.08 & 0.22 & 0.07 & 0.08 & 0.08 & 0.21 & \textbf{0.23} & 0.14 & 0.10 & 0.11 & 0.06 & 0.03 & 0.07 & 0.09 & 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.04 & 0.07 & 0.08 & 0.06 & 0.08 & \textbf{0.12} & 0.07 & 0.01 & 0.09 & 0.07 & 0.04 & 0.03 & 0.05 & 0.07 & 0.06 \\
\textbf{7B} & 0.04 & 0.07 & 0.07 & 0.06 & \textbf{0.14} & 0.12 & 0.02 & 0.01 & 0.09 & 0.06 & 0.07 & 0.04 & 0.00 & 0.04 & 0.06 \\
\textbf{13B} & 0.06 & 0.10 & 0.04 & 0.06 & 0.11 & 0.10 & 0.04 & 0.04 & \textbf{0.15} & 0.04 & 0.07 & 0.03 & 0.08 & 0.03 & 0.07 \\
\textbf{32B} & 0.10 & \textbf{0.17} & 0.04 & 0.07 & 0.15 & 0.13 & 0.11 & 0.03 & 0.10 & 0.04 & 0.07 & 0.02 & 0.04 & 0.02 & 0.08 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.06 & 0.10 & 0.06 & 0.06 & \textbf{0.12} & 0.12 & 0.06 & 0.03 & 0.11 & 0.05 & 0.06 & 0.03 & 0.04 & 0.04 & 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.21 & \textbf{0.25} & 0.17 & 0.25 & 0.14 & 0.12 & 0.16 & 0.03 & 0.04 & 0.22 & 0.11 & 0.04 & 0.04 & 0.07 & 0.13 \\
\textbf{7B} & 0.43 & 0.54 & 0.21 & 0.48 & 0.13 & \textbf{0.60} & 0.37 & 0.00 & 0.05 & 0.49 & 0.22 & 0.05 & 0.06 & 0.07 & 0.26 \\
\textbf{13B} & 0.92 & \textbf{0.97} & 0.54 & 0.93 & 0.21 & 0.94 & 0.78 & 0.00 & 0.03 & 0.95 & 0.53 & 0.05 & 0.04 & 0.17 & 0.50 \\
\textbf{32B} & 0.89 & 0.96 & 0.61 & 0.84 & 0.14 & 0.92 & 0.67 & 0.00 & 0.06 & \textbf{0.96} & 0.63 & 0.12 & 0.06 & 0.24 & 0.51 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.61 & \textbf{0.68} & 0.38 & 0.63 & 0.16 & 0.65 & 0.49 & 0.01 & 0.05 & 0.66 & 0.37 & 0.06 & 0.05 & 0.14 & 0.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.06 & 0.08 & 0.12 & 0.05 & 0.03 & 0.08 & 0.12 & 0.10 & \textbf{0.13} & 0.07 & 0.10 & 0.07 & 0.10 & 0.06 & 0.08 \\
\textbf{7B} & 0.06 & 0.12 & 0.09 & 0.08 & 0.06 & \textbf{0.18} & 0.12 & 0.03 & 0.09 & 0.06 & 0.10 & 0.05 & 0.05 & 0.06 & 0.08 \\
\textbf{13B} & 0.07 & 0.17 & 0.13 & 0.08 & 0.07 & 0.16 & \textbf{0.19} & 0.10 & 0.10 & 0.05 & 0.10 & 0.07 & 0.06 & 0.05 & 0.10 \\
\textbf{32B} & 0.09 & 0.20 & 0.17 & 0.13 & 0.12 & 0.21 & \textbf{0.25} & 0.16 & 0.17 & 0.07 & 0.10 & 0.10 & 0.14 & 0.05 & 0.14 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.07 & 0.14 & 0.13 & 0.08 & 0.07 & 0.16 & \textbf{0.17} & 0.10 & 0.12 & 0.06 & 0.10 & 0.07 & 0.09 & 0.05 & 0.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\textbf{1B} & 0.22 & 0.14 & 0.09 & 0.21 & \textbf{0.33} & 0.12 & 0.08 & 0.12 & 0.04 & 0.15 & 0.07 & 0.05 & 0.05 & 0.05 & 0.12 \\
\textbf{7B} & 0.40 & 0.29 & 0.13 & 0.36 & \textbf{0.50} & 0.28 & 0.17 & 0.17 & 0.07 & 0.22 & 0.06 & 0.06 & 0.02 & 0.06 & 0.20 \\
\textbf{13B} & 0.19 & 0.14 & 0.07 & 0.18 & \textbf{0.26} & 0.10 & 0.06 & 0.11 & 0.06 & 0.14 & 0.09 & 0.10 & 0.07 & 0.08 & 0.12 \\
\textbf{32B} & 0.28 & 0.15 & 0.07 & 0.32 & \textbf{0.33} & 0.19 & 0.05 & 0.17 & 0.07 & 0.21 & 0.07 & 0.08 & 0.00 & 0.08 & 0.15 \\
\cmidrule(l){2-16}
\textbf{Model-Avg} & 0.27 & 0.18 & 0.09 & 0.27 & \textbf{0.36} & 0.17 & 0.09 & 0.14 & 0.06 & 0.18 & 0.07 & 0.07 & 0.04 & 0.07 & 0.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\textbf{1B} & 0.07 & 0.06 & 0.14 & 0.08 & 0.04 & 0.07 & 0.12 & 0.16 & 0.08 & \textbf{0.22} & 0.04 & 0.04 & 0.03 & 0.10 & 0.12 & 0.09 \\
\textbf{7B} & 0.02 & 0.03 & 0.07 & 0.01 & 0.02 & 0.01 & 0.01 & 0.07 & 0.09 & 0.07 & 0.04 & 0.05 & 0.00 & \textbf{0.10} & 0.04 & 0.04 \\
\textbf{13B} & 0.03 & 0.06 & 0.28 & 0.04 & 0.04 & 0.03 & 0.06 & \textbf{0.33} & 0.10 & 0.08 & 0.03 & 0.03 & 0.06 & 0.11 & 0.06 & 0.09 \\
\textbf{32B} & 0.04 & 0.09 & 0.09 & 0.06 & 0.07 & 0.04 & 0.13 & \textbf{0.19} & 0.01 & 0.06 & 0.03 & 0.03 & 0.07 & 0.07 & 0.11 & 0.07 \\
\cmidrule(l){2-17}
\textbf{Model-Avg} & 0.04 & 0.06 & 0.15 & 0.05 & 0.04 & 0.04 & 0.08 & \textbf{0.19} & 0.07 & 0.11 & 0.03 & 0.04 & 0.04 & 0.09 & 0.08 & 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\textbf{1B} & 0.29 & \textbf{0.35} & 0.12 & 0.33 & 0.08 & 0.16 & 0.19 & 0.02 & 0.15 & 0.14 & 0.03 & 0.06 & 0.04 & 0.04 & 0.02 & 0.14 \\
\textbf{7B} & \textbf{0.66} & 0.65 & 0.33 & 0.66 & 0.16 & 0.60 & 0.25 & 0.02 & 0.51 & 0.53 & 0.11 & 0.04 & 0.05 & 0.03 & 0.05 & 0.31 \\
\textbf{13B} & \textbf{0.82} & 0.81 & 0.41 & 0.78 & 0.06 & 0.71 & 0.30 & 0.00 & 0.52 & 0.62 & 0.11 & 0.02 & 0.05 & 0.05 & 0.05 & 0.36 \\
\textbf{32B} & 0.71 & 0.68 & 0.43 & \textbf{0.74} & 0.15 & 0.71 & 0.34 & 0.03 & 0.04 & 0.67 & 0.17 & 0.03 & 0.06 & 0.05 & 0.02 & 0.32 \\
\cmidrule(l){2-17}
\textbf{Model-Avg} & 0.62 & 0.62 & 0.32 & \textbf{0.63} & 0.11 & 0.54 & 0.27 & 0.02 & 0.30 & 0.49 & 0.10 & 0.04 & 0.05 & 0.05 & 0.04 & 0.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Python}} & 1B & 0.10 & \textbf{0.23} & 0.10 & 0.10 & 0.12 & 0.20 & 0.16 & 0.09 & 0.06 & 0.17 & 0.06 & 0.00 & 0.14 & 0.08 & 0.11 \\
 & 7B & 0.10 & 0.22 & 0.12 & 0.10 & 0.12 & 0.19 & \textbf{0.23} & 0.09 & 0.08 & 0.13 & 0.06 & 0.07 & 0.05 & 0.02 & 0.11 \\
 & 13B & 0.11 & 0.22 & 0.10 & 0.12 & 0.07 & 0.18 & \textbf{0.26} & 0.06 & 0.08 & 0.16 & 0.04 & 0.06 & 0.01 & 0.07 & 0.11 \\
 & 32B & 0.10 & 0.14 & 0.03 & 0.10 & 0.07 & 0.17 & \textbf{0.22} & 0.09 & 0.10 & 0.16 & 0.04 & 0.04 & 0.06 & 0.13 & 0.10 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.10 & 0.21 & 0.09 & 0.10 & 0.09 & 0.18 & \textbf{0.22} & 0.08 & 0.08 & 0.15 & 0.05 & 0.04 & 0.06 & 0.07 & 0.11 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{Java}} & 1B & 0.06 & 0.10 & 0.04 & 0.06 & 0.14 & 0.12 & 0.18 & \textbf{0.26} & 0.12 & 0.06 & 0.04 & 0.02 & 0.18 & 0.07 & 0.10 \\
 & 7B & 0.06 & 0.32 & 0.08 & 0.06 & 0.04 & 0.28 & 0.20 & \textbf{0.36} & 0.12 & 0.08 & 0.02 & 0.04 & 0.08 & 0.22 & 0.14 \\
 & 13B & 0.06 & 0.26 & 0.06 & 0.06 & 0.08 & 0.22 & \textbf{0.28} & 0.12 & 0.14 & 0.04 & 0.10 & 0.00 & 0.00 & 0.08 & 0.11 \\
 & 32B & 0.06 & 0.24 & 0.04 & 0.06 & 0.00 & \textbf{0.32} & 0.30 & 0.08 & 0.10 & 0.08 & 0.08 & 0.04 & 0.06 & 0.08 & 0.11 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.06 & 0.23 & 0.06 & 0.06 & 0.07 & 0.23 & \textbf{0.24} & 0.20 & 0.12 & 0.07 & 0.06 & 0.03 & 0.08 & 0.11 & 0.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Math Stack Exchange}} & 1B & 0.07 & 0.07 & 0.16 & 0.04 & 0.04 & 0.11 & \textbf{0.20} & 0.14 & 0.20 & 0.11 & 0.11 & 0.09 & 0.16 & 0.08 & 0.11 \\
 & 7B & 0.05 & 0.07 & 0.07 & 0.07 & 0.02 & \textbf{0.25} & 0.16 & 0.04 & 0.14 & 0.08 & 0.11 & 0.02 & 0.02 & 0.05 & 0.08 \\
 & 13B & 0.07 & 0.16 & 0.15 & 0.07 & 0.04 & 0.20 & \textbf{0.27} & 0.11 & 0.11 & 0.02 & 0.12 & 0.09 & 0.07 & 0.04 & 0.11 \\
 & 32B & 0.11 & 0.25 & 0.21 & 0.14 & 0.11 & 0.25 & \textbf{0.39} & 0.23 & 0.20 & 0.05 & 0.11 & 0.11 & 0.12 & 0.05 & 0.17 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.08 & 0.14 & 0.15 & 0.08 & 0.05 & 0.20 & \textbf{0.25} & 0.13 & 0.16 & 0.06 & 0.11 & 0.08 & 0.09 & 0.06 & 0.12 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{Stack Overflow}} & 1B & 0.06 & \textbf{0.10} & 0.09 & 0.07 & 0.03 & 0.05 & 0.05 & 0.06 & 0.06 & 0.04 & 0.08 & 0.05 & 0.05 & 0.03 & 0.06 \\
 & 7B & 0.06 & \textbf{0.16} & 0.11 & 0.09 & 0.10 & 0.11 & 0.08 & 0.03 & 0.05 & 0.05 & 0.08 & 0.08 & 0.08 & 0.07 & 0.08 \\
 & 13B & 0.06 & \textbf{0.18} & 0.11 & 0.08 & 0.10 & 0.13 & 0.11 & 0.10 & 0.10 & 0.08 & 0.08 & 0.05 & 0.06 & 0.07 & 0.09 \\
 & 32B & 0.08 & 0.16 & 0.12 & 0.11 & 0.13 & \textbf{0.17} & 0.11 & 0.09 & 0.15 & 0.08 & 0.10 & 0.09 & 0.15 & 0.04 & 0.11 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.06 & \textbf{0.15} & 0.10 & 0.09 & 0.09 & 0.11 & 0.09 & 0.07 & 0.09 & 0.06 & 0.09 & 0.07 & 0.08 & 0.05 & 0.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \textbf{Out.-Dist.} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \\
\midrule
\multirow{5}{*}{\textbf{Aya}} & 1B & 0.12 & 0.02 & 0.16 & 0.16 & \textbf{0.24} & 0.09 & 0.04 & 0.09 & 0.06 & 0.14 & 0.08 & 0.06 & 0.04 & 0.05 & 0.10 \\
 & 7B & \textbf{0.48} & 0.27 & 0.12 & 0.40 & 0.35 & 0.26 & 0.20 & 0.18 & 0.09 & 0.41 & 0.07 & 0.10 & 0.05 & 0.11 & 0.22 \\
 & 13B & \textbf{0.28} & 0.15 & 0.06 & 0.28 & 0.23 & 0.15 & 0.10 & 0.09 & 0.04 & 0.26 & 0.09 & 0.13 & 0.11 & 0.13 & 0.15 \\
 & 32B & 0.17 & 0.04 & 0.11 & 0.14 & 0.10 & 0.06 & 0.04 & \textbf{0.22} & 0.07 & 0.08 & 0.10 & 0.04 & 0.01 & 0.14 & 0.09 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & \textbf{0.26} & 0.12 & 0.11 & 0.25 & 0.23 & 0.14 & 0.09 & 0.15 & 0.06 & 0.22 & 0.08 & 0.08 & 0.05 & 0.11 & 0.14 \\
\cmidrule(l){1-17}
\multirow{5}{*}{\textbf{WildChat}} & 1B & 0.31 & 0.25 & 0.02 & 0.26 & \textbf{0.42} & 0.14 & 0.12 & 0.14 & 0.03 & 0.16 & 0.06 & 0.05 & 0.05 & 0.05 & 0.15 \\
 & 7B & 0.32 & 0.32 & 0.14 & 0.32 & \textbf{0.64} & 0.30 & 0.15 & 0.17 & 0.05 & 0.03 & 0.05 & 0.02 & 0.00 & 0.02 & 0.18 \\
 & 13B & 0.09 & 0.14 & 0.07 & 0.08 & \textbf{0.29} & 0.05 & 0.03 & 0.14 & 0.08 & 0.03 & 0.09 & 0.08 & 0.03 & 0.03 & 0.09 \\
 & 32B & 0.39 & 0.25 & 0.03 & 0.49 & \textbf{0.56} & 0.33 & 0.06 & 0.11 & 0.08 & 0.34 & 0.05 & 0.11 & 0.00 & 0.02 & 0.20 \\
\cmidrule(l){2-17}
 & \textit{Model-Avg} & 0.28 & 0.24 & 0.06 & 0.29 & \textbf{0.48} & 0.20 & 0.09 & 0.14 & 0.06 & 0.14 & 0.06 & 0.06 & 0.02 & 0.03 & 0.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\;\;}l@{\;\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;}c@{\;\;\;}c@{}}
\toprule
\multirow{2}{*}{\textbf{Subset}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{10}{c}{\textbf{Likelihood-based}} & \textbf{Pert.} & \multicolumn{2}{c}{\textbf{Prompt}} & \multicolumn{2}{c}{\textbf{Out.-Dist.}} & \multirow{2}{*}{\makecell{\textbf{Method-}\\\textbf{Avg}}} \\
\cmidrule(lr){3-12} \cmidrule(lr){13-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 &  & \textbf{PPL} & \textbf{Zlib} & \textbf{Lower} & \textbf{MinK} & \textbf{MinK++} & \textbf{DCPDD} & \textbf{PAC} & \textbf{ReCaLL} & \textbf{EMMIA} & \textbf{CAMIA} & \textbf{Neigh.} & \textbf{Guided} & \textbf{DCQ} & \textbf{CDD} & \textbf{SelfCrit}$^\dagger$ & \\
\midrule
\multirow{5}{*}{\textbf{CoT-GSM8K}} & 1B & 0.45 & \textbf{0.55} & 0.22 & 0.43 & 0.10 & 0.19 & 0.30 & 0.00 & 0.25 & 0.14 & 0.01 & 0.06 & 0.04 & 0.03 & 0.02 & 0.19 \\
 & 7B & 0.94 & 0.96 & 0.46 & \textbf{0.97} & 0.24 & 0.91 & 0.38 & 0.00 & 0.97 & 0.95 & 0.11 & 0.02 & 0.07 & 0.04 & 0.03 & 0.47 \\
 & 13B & \textbf{1.00} & 1.00 & 0.59 & 1.00 & 0.09 & 0.96 & 0.41 & 0.00 & 1.00 & 0.97 & 0.06 & 0.03 & 0.02 & 0.05 & 0.02 & 0.48 \\
 & 32B & \textbf{1.00} & 1.00 & 0.63 & 1.00 & 0.21 & 0.98 & 0.52 & 0.00 & 0.05 & 0.95 & 0.16 & 0.03 & 0.09 & 0.06 & 0.01 & 0.45 \\
\cmidrule(l){2-18}
 & \textit{Model-Avg} & 0.85 & \textbf{0.88} & 0.48 & 0.85 & 0.16 & 0.76 & 0.41 & 0.00 & 0.57 & 0.75 & 0.09 & 0.03 & 0.05 & 0.04 & 0.02 & 0.40 \\
\cmidrule(l){1-18}
\multirow{5}{*}{\textbf{CoT-MATH}} & 1B & 0.14 & 0.15 & 0.03 & \textbf{0.22} & 0.05 & 0.13 & 0.08 & 0.05 & 0.05 & 0.14 & 0.06 & 0.05 & 0.04 & 0.06 & 0.02 & 0.08 \\
 & 7B & \textbf{0.37} & 0.34 & 0.20 & 0.34 & 0.08 & 0.29 & 0.11 & 0.03 & 0.05 & 0.11 & 0.11 & 0.06 & 0.04 & 0.02 & 0.06 & 0.15 \\
 & 13B & \textbf{0.64} & 0.62 & 0.24 & 0.57 & 0.04 & 0.45 & 0.20 & 0.01 & 0.05 & 0.27 & 0.15 & 0.01 & 0.08 & 0.06 & 0.08 & 0.23 \\
 & 32B & 0.42 & 0.37 & 0.23 & \textbf{0.48} & 0.09 & 0.43 & 0.16 & 0.06 & 0.03 & 0.39 & 0.18 & 0.03 & 0.03 & 0.05 & 0.04 & 0.20 \\
\cmidrule(l){2-18}
 & \textit{Model-Avg} & 0.39 & 0.37 & 0.17 & \textbf{0.40} & 0.06 & 0.33 & 0.14 & 0.04 & 0.04 & 0.23 & 0.12 & 0.04 & 0.05 & 0.05 & 0.05 & 0.17 \\
\bottomrule
\end{tabular}
